Flexible Routing via Uncertainty Decomposition

A key strategy for balancing performance and cost in modern machine learning systems is to dynamically route queries to either a low-cost model or a more expensive oracle (such as a large pretrained model or human expert), an approach known as model routing. In this work we present a new uncertainty-aware router that (1) avoids unnecessary oracle calls on inherently ambiguous queries, and (2) adapts dynamically to different loss functions and cost parameters through simple hyperparameter changes, without retraining. Our method, applicable to any classification setting where multiple independent annotations per input are available, is based on decomposing total uncertainty into irreducible and reducible components using higher-order predictors [Ahdritz et al., 2025]. This enables a unified approach to both routing and abstention: predict with the weak model when uncertainty is low, route to the oracle when reducible uncertainty is high, and abstain when irreducible uncertainty is high. Our router comes with strong theoretical guarantees bounding regret relative to optimal task-specific routers. We conduct experiments on both synthetic and real-world datasets that demonstrate the benefits of our approach in suitable regimes -- in particular, whenever reducible and irreducible uncertainty are not too correlated.

==> optimal_policy.tex <==


    





    



\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    scale=0.85, %
    transform shape, %
    region predict/.style={fill=blue!10},
    region route/.style={fill=green!10},
    region abstain/.style={fill=red!10},
    wavy border/.style={decorate, decoration={snake, amplitude=1pt, segment length=4pt}},
    thick dashed/.style={dashed, thick},
    axis line/.style={thick, ->, >=stealth},
    main text/.style={font=\sffamily\bfseries\small},
    label text/.style={font=\sffamily\footnotesize},
    math text/.style={font=\small}
]

    \def\xmax{6}      
    \def\ymax{4.5}      
    \def\alphaVal{1.8}  
    \def\betaVal{4.0}   
    \pgfmathsetmacro{\intersectX}{\betaVal - \alphaVal}

    \fill[region predict] (0,0) -- (\betaVal,0) -- (\intersectX,\alphaVal) -- (0,\alphaVal) -- cycle;

    \fill[region route] 
        (0,\alphaVal) -- (\intersectX,\alphaVal) -- (\intersectX,\ymax) 
        decorate [wavy border] { -- (0,\ymax) } 
        -- cycle;

    \fill[region abstain] 
        (\intersectX,\alphaVal) -- (\betaVal,0) -- (\xmax,0) 
        decorate [wavy border] { -- (\xmax,\ymax) -- (\intersectX,\ymax) } 
        -- cycle;

    \draw[thick dashed] (\intersectX, \alphaVal) -- (\betaVal, 0);
    \draw[thick dashed] (0, \alphaVal) -- (\intersectX, \alphaVal);
    \draw[thick dashed] (\intersectX, \alphaVal) -- (\intersectX, \ymax);

    \draw[axis line] (0,0) -- (\xmax + 0.5, 0);
    \node[anchor=north east, font=\sffamily\small, align=right] at (\xmax + 0.8, -0.2) 
        {\textbf{Irreducible Loss}\\ $L(f^*, f^*)$};
    \draw[axis line] (0,0) -- (0, \ymax + 0.5);

    \draw[thick] (0, \alphaVal) -- (-0.1, \alphaVal) node[left, math text] {$\alpha$};
    \draw[thick] (\betaVal, 0) -- (\betaVal, -0.1) node[below, math text] {$\beta$};
    
    \filldraw (\intersectX, \alphaVal) circle (1.5pt);
    \node[anchor=south west, font=\footnotesize, inner sep=2pt] at (\intersectX, \alphaVal) {$(\beta-\alpha, \alpha)$};

    \node[anchor=south, rotate=90, font=\sffamily\footnotesize, align=center] at (-0.5, \ymax/2) 
        {\textbf{Reducible Loss}\\$L(f^*,f) - L(f^*,f^*)$};

    \node[main text, text=blue!60!black] at (0.35*\betaVal, 0.45*\alphaVal) {PREDICT};
    \node[main text, text=green!60!black] at (0.5*\intersectX, \alphaVal + 1.0) {ROUTE};
    \node[main text, text=red!60!black] at (\intersectX + 1.8, \alphaVal + 1.0) {ABSTAIN};

\end{tikzpicture}
}
\caption{Optimal routing decisions for fixed penalties $\alpha$ and $\beta$.}
\label{fig:optimal_router_landscape}


